Excitation gap of a blockade structure with $\mathbb{Z}_2$ topological order

Mathematically rigorous statements on the spectral gap of quantum many-body systems in the thermodynamic limit are notoriously difficult to prove -- yet they are of fundamental importance for classifying quantum phases of matter. Here we prove the existence of a finite excitation gap for a particular Hamiltonian which was proposed in [T. F. Maier et al., PRX Quantum 6, 030340 (2025)] and is motivated by the Rydberg platform. The Hamiltonian exhibits only two-body blockade interactions between two-level systems and has a topologically ordered ground state in the toric code phase. We show that our result also applies to a broader class of blockade Hamiltonians which realize non-Abelian quantum double phases and were proposed in [H. P. B\"uchler et al., Phys. Rev. B 114, 065113 (2026)]. The proof builds on known gap stability results and exploits the local symmetry of the studied models.

==> tree.tex <==
\begin{tikzpicture}[line width=1pt, node distance=1.3cm, over/.style={preaction={draw=white, -, line width=5pt}}]
	\small

	% Tikz Defintions
	\tikzstyle{external} = [rectangle, text width=2.6cm, minimum height=1cm, text centered, draw=darkblue!80, fill=darkblue!10]
	\tikzstyle{lemma} = [rectangle, text width=2.605cm, minimum height=1cm, text centered, draw=darkgreen!80, fill=darkgreen!10]
	\tikzstyle{proposition} = [rectangle, text width=2.6cm, minimum height=1cm, text centered, draw=darkred!80, fill=darkred!10]
	\tikzstyle{theorem} = [rectangle, text width=2.6cm, minimum height=1cm, text centered, draw=purple!80, fill=purple!10]
	\tikzstyle{arrow} = [thick,->,>=Stealth, shorten >=3pt, over] % over
	\definecolor{darkblue}{RGB}{0, 0, 150}
	\definecolor{darkgreen}{RGB}{0, 150, 0}
	\definecolor{darkred}{RGB}{150, 0, 0}
	\definecolor{purple}{RGB}{100, 13, 170}
	\sffamily
	
	%==========================================================================================================
	% Main Result
	%==========================================================================================================

	\node (T) [theorem] {\cref{the:ExcitationGap}\\ (Excitation Gap)};
	\node (P2) [proposition, below=of T, xshift=-3.75cm] {\cref{pro:GlobalGS}\\ (GroundState)};
	\node (P1) [proposition, left=of P2, xshift=0.4cm] {\cref{pro:SpectrumWithinSS}\\ (Spectrum)};
	\node (P3) [proposition, below=of T, xshift=3.75cm, draw=darkred!00, fill=darkred!00] {\color{white}};
	\node (P3N) [proposition, right=of P3, xshift=-0.4cm] {\cref{pro:GapBetweenSS}\\ (Gap)};
	\node (b1) [above=of P1, xshift=-1.6cm, yshift=0.8cm] {};
	%==========================================================================================================
	% Propositions 
	%==========================================================================================================

	%----------------------------------------------------------------------------------------------------------
	% Proposition 1 
	%----------------------------------------------------------------------------------------------------------

	\node (GS) [lemma, below=of P2] {\cref{lem:GroundState_cpy} \cite{perronfrobenius1912, nachtergaele2019}\\ (Ground State)};
	\node (GapStab) [lemma, left=of GS, xshift=0.4cm] {\cref{lem:GapStability_cpy} \cite{michalakis2013, nachtergaele2019}\\ (Gap Stability)};
	\node (b2) [above=of GapStab, xshift=-1.6cm, yshift=1.1cm] {};

	%----------------------------------------------------------------------------------------------------------
	% Proposition 2
	%----------------------------------------------------------------------------------------------------------

	\node (LowBound) [lemma, below=of P3] {\cref{lem:LowerBound_cpy}\\ (Lower bound)};
	\node (AsymSec) [lemma, left=of LowBound, xshift=0.4cm] {\cref{lem:AsymmetricSectors_cpy}\\ (Asym. sectors)};
	\node (Induction) [lemma, right=of LowBound, xshift=-0.4cm] {\cref{lem:Induction_cpy}\\ (Induction)};
	\node (b3) [above=of AsymSec, xshift=-1.3cm, yshift=0.8cm] {};

	%==========================================================================================================
	% Technical Part
	%==========================================================================================================

	%----------------------------------------------------------------------------------------------------------
	% Gap Stability
	%----------------------------------------------------------------------------------------------------------

	% \node (Stabilizer) [lemma, below=of GapStab] {\cref{lem:Stabilizer}\\ (Stabilizer)};
	% \node (SF1) [lemma, below=of Stabilizer] {\cref{lem:Nachtergaele_1} \cite{nachtergaele2019}\\ (Spectral Flow 1)};
	% \node (h1) [circle, left=of Stabilizer, xshift=0.85cm, fill=black, inner sep=1.5pt] {};
	\node (b0) [below=of GapStab, yshift=0.2cm] {};

	%----------------------------------------------------------------------------------------------------------
	% Ground State
	%----------------------------------------------------------------------------------------------------------

	% \node (SF2) [lemma, below=of GS] {\cref{lem:Nachtergaele_2} \cite{nachtergaele2019}\\ (Spectral Flow 2)};
	\node (b4) [below=of GS, yshift=0.2cm] {};

	%----------------------------------------------------------------------------------------------------------
	% Asymmetric Sectors
	%----------------------------------------------------------------------------------------------------------

	\node (b5) [below=of AsymSec, yshift=0.2cm] {};

	%----------------------------------------------------------------------------------------------------------
	% Lower Bound
	%----------------------------------------------------------------------------------------------------------

	% \node (Bounds) [lemma, below=of LowBound] {\cref{lem:Bounds}\\ (Bounds)};
	% \node (MatrixElements) [lemma, below=of Bounds] {\cref{lem:MatrixElements}\\ (Matrix Elements)};
	\node (b6) [below=of LowBound, yshift=0.2cm] {};
	
	%----------------------------------------------------------------------------------------------------------
	% Induction
	%----------------------------------------------------------------------------------------------------------

	% \node (Start) [lemma, below=of Induction] {\cref{lem:InductionStart}\\ (Induction Start)};
	\node (b7) [below=of Induction, yshift=0.2cm] {};

	%==========================================================================================================
	% Boxes
	%==========================================================================================================

	%----------------------------------------------------------------------------------------------------------
	% Propositions
	%----------------------------------------------------------------------------------------------------------

	\node[fit=(b2)(Induction), inner sep=25pt, label=right:{\rotatebox{270}{\textbf{\cref{sec:Propositions} (Propositions)}}}] (box) {};
	\draw[dashed] ($(GapStab) + (-2.2cm,1cm) + (0,2.35cm) + (0,0.4cm)$) rectangle ($(Induction) + (2.2cm,-1cm)$);

	\draw[dotted] ($(GapStab) + (-1.75cm,-0.7cm)$) rectangle ($(P1) + (1.75cm,0.7cm) + (0,0.4cm)$);
	\node at ($(GapStab) + (-0.8cm,2.8cm) + (-0.22,0.4cm)$) {Sec. \ref{subsec:SpectrumWithinSS}};
	\draw[dotted] ($(GS) + (-1.75cm,-0.7cm)$) rectangle ($(P2) + (1.75cm,0.7cm) + (0,0.4cm)$);
	\node at ($(GS) + (-0.8cm,2.8cm) + (-0.22,0.4cm)$) {Sec. \ref{subsec:GlobalGS}};
	\draw[dotted] ($(Induction) + (1.75cm,-0.7cm)$) rectangle ($(AsymSec) + (-1.75cm,0.7cm) + (0,2.35cm) + (0,0.4cm)$);
	\node at ($(AsymSec) + (-0.8cm,2.8cm) + (0,0.4cm)$) {\cref{subsec:GapBetweenSS}};

	%----------------------------------------------------------------------------------------------------------
	% Main Result
	%----------------------------------------------------------------------------------------------------------

	\node[fit=(b1)(Induction), inner sep=15pt, label=above:{\rotatebox{0}{\textbf{\cref{sec:MainResult} (Main Result)}}}] (box) {};
	\draw[line width=2.1mm, white] ($(P1) + (-2cm,1cm) + (0,2.35cm)$) rectangle ($(Induction) + (2cm,1.3cm)$); % ($(P3) + (2cm,-1cm)$)
	\draw[dashed] ($(P1) + (-2cm,1cm) + (0,2.35cm)$) rectangle ($(Induction) + (2cm,1.3cm)$); % ($(P3) + (2cm,-1cm)$)

	%----------------------------------------------------------------------------------------------------------
	% Technical Part
	%----------------------------------------------------------------------------------------------------------

	\draw[line width=2.1mm, white] ($(GapStab) + (-2cm,-1.72cm)$) rectangle ($(Induction) + (2cm,1cm)$);
	\draw[dashed] ($(GapStab) + (-2cm,-1.72cm)$) rectangle ($(Induction) + (2cm,1cm)$);
	\node[fit=(GapStab)(Induction), inner sep=38pt, label=below:{\rotatebox{0}{\textbf{\cref{sec:TechnicalPart} (Technical Part)}}}] (box) {};
	% \node[draw=black, thick, dotted, fit=(b0)(GapStab), inner sep=5pt, 
	% 		label=below:{\rotatebox{0}{{\cref{subsec:GapStability}}}}] (box) {};
	% \node[draw=black, thick, dotted, fit=(b4)(GS), inner sep=5pt, 
	% 		label=below:{\rotatebox{0}{{\cref{subsec:GroundState}}}}] (box) {};
	% \node[draw=black, thick, dotted, fit=(b5)(AsymSec), inner sep=5pt, 
	% 		label=below:{\rotatebox{0}{{\cref{subsec:AsymmetricSectors}}}}] (box) {};
	% \node[draw=black, thick, dotted, fit=(b6)(LowBound), inner sep=5pt, 
	% 		label=below:{\rotatebox{0}{{\cref{subsec:LowerBound}}}}] (box) {};
	% \node[draw=black, thick, dotted, fit=(b7)(Induction), inner sep=5pt, 
	% 		label=below:{\rotatebox{0}{{\cref{subsec:Induction}}}}] (box) {};

	%==========================================================================================================
	% Arrows
	%==========================================================================================================

	%----------------------------------------------------------------------------------------------------------
	% Main Result
	%----------------------------------------------------------------------------------------------------------

	\node (hP) [circle, above=of P2, yshift=0.425cm, fill=black, inner sep=1.5pt] {};
	\draw [arrow, shorten <=0.35pt] (P1.north) |- (hP.center);
	\draw [arrow, shorten <=0.35pt] (P2.north) -- (hP.center);
	\draw [arrow] (hP.center) -- (T);
	\draw [arrow] (P3N) |- (T);

	%----------------------------------------------------------------------------------------------------------
	% Propositions
	%----------------------------------------------------------------------------------------------------------

	\node (hPN) [circle, above=of LowBound, yshift=0.425cm, fill=black, inner sep=1.5pt] {};
	\draw [arrow] (GS) -- (P2);
	\draw [arrow] (GapStab) -- (P1);
	\draw [arrow] (LowBound) -- (hPN.center);
	\draw [arrow] (AsymSec) |- (hPN.center);
	\draw [arrow] (hPN.center) -- (P3N);
	\draw [arrow] (Induction) -- (P3N);

	%----------------------------------------------------------------------------------------------------------
	% Technical Part
	%----------------------------------------------------------------------------------------------------------

	% \draw [arrow, shorten >=0pt, -] (SF1) -| (h1.center);
	% \draw [arrow, shorten >=0pt, -] (Stabilizer) -- (h1.center);
	% \draw [arrow] (h1.center) |- (GapStab);

	% \draw [arrow] (SF2) -- (GS);

	% \draw [arrow] (Bounds) -- (LowBound);
	% \draw [arrow] (MatrixElements) -- (Bounds);

	% \draw [arrow, shorten >=0pt, -] (Start) -- (Induction);

	%----------------------------------------------------------------------------------------------------------
	% Crossing arrows
	%----------------------------------------------------------------------------------------------------------

	\node (h6) [circle, below=of LowBound, yshift=0.5cm, xshift=0.25cm, fill=black, inner sep=0pt] {};
	\node (h2) [circle, below=of GS, yshift=0.5cm, xshift=0.25cm, fill=black, inner sep=0pt] {};
	\draw [arrow, shorten <=0.35pt] ($(GS.south) + (0.25cm,0)$) -- (h2.center);


	% \node (h3) [circle, below=of GapStab, yshift=0.63cm, fill=black, inner sep=0pt] {};
	% \draw [arrow, shorten >=0pt, -] (GapStab) -- (h3.center);

	\node (h4) [circle, below=of GS, yshift=0.5cm, xshift=-0.25cm, fill=black, inner sep=0pt] {};
	\draw [arrow, shorten <=0.35pt] (GapStab) |- (h4.center);
	\draw [arrow, shorten <=0.35pt] (h4.center) -- ($(GS.south) - (0.25cm,0)$);
	
	\node (h5) [circle, below=of LowBound, yshift=0.5cm, xshift=-0.25cm, fill=black, inner sep=0pt] {};
	\draw [arrow] (h5.center) -- ($(LowBound.south) - (0.25cm,0)$);
	\draw [arrow, shorten <=0.35pt] (h4.center) -- (h2.center);
	\draw [arrow, shorten <=0.35pt] (h2.center) -- (h5.center);
	% \draw [arrow, shorten >=0pt, -] ($(SF2.north) + (0.5cm,0)$) -- (h5.center);

	\draw [arrow, shorten <=0.35pt] (h5.center) -- (h6.center);
	
	\draw [arrow, shorten <=0.35pt] ($(LowBound.south) + (0.25cm,0)$) -- (h6.center);
	\draw [arrow, shorten <=0.35pt] (h6.center) -| (Induction.south);

	%----------------------------------------------------------------------------------------------------------
	% Redraw nodes
	%----------------------------------------------------------------------------------------------------------

	% \node (h1) [circle, left=of Stabilizer, xshift=0.85cm, fill=black, inner sep=1.5pt] {};
	\node (h4) [circle, below=of GS, yshift=0.56cm, xshift=-0.25cm, fill=black, inner sep=1.5pt] {};
	\node (h5) [circle, below=of LowBound, yshift=0.56cm, xshift=-0.25cm, fill=black, inner sep=1.5pt] {};
	\node (h2) [circle, below=of GS, yshift=0.56cm, xshift=0.25cm, fill=black, inner sep=1.5pt] {};
	\node (h6) [circle, below=of LowBound, yshift=0.56cm, xshift=0.25cm, fill=black, inner sep=1.5pt] {};
	\node (hP) [circle, above=of P2, yshift=0.425cm, fill=black, inner sep=1.5pt] {};
	\node (hPN) [circle, above=of LowBound, yshift=0.425cm, fill=black, inner sep=1.5pt] {};
	
\end{tikzpicture}
